Measuring GPU Memory Traffic on the NVIDIA GB10 Without C2C Telemetry

The NVIDIA GB10, used in the DGX Spark and in desktop AI systems from several vendors, joins an Arm CPU die and a Blackwell GPU die with NVLink C2C. The GPU has no local memory, so every GPU access that misses in its L2 cache crosses C2C to the LPDDR5X attached to the CPU die. Yet the software on the systems we tested exposes no counter for this traffic. We show that five L2 sector counters of the GPU, sampled every 10 ms through NVIDIA's CUPTI sampling interface by a process that does not attach to the workload, measure GPU memory traffic live and separate copy engine traffic from the read misses and writes of GPU kernels. For large streaming transfers of known size, the counters agree within 0.28% on an Acer GN100 and within 0.005% on a DGX Spark, track the volume moved regardless of how it is split into copies, and exclude data reused in L2. The GPU's SMMU counter, a natural alternative, counts address translations rather than bytes. Applied to an unmodified server, the method shows Mistral 7B decode reading 13.47 GiB per token, the weights it uses plus its key value (KV) cache, at 83% of the memory bandwidth NVIDIA specifies. We release the method as an open source tool.

==> figures/fig1_system.tex <==
% fig1_system.tex: the GB10, the two paths of GPU memory traffic over NVLink C2C, and where they are counted.
% Included by main.tex with \input{figures/fig1_system.tex} inside a figure environment (column width).
% Colours match scripts/make_figures_v4.py (Okabe and Ito palette, colour blind safe).
\definecolor{fcopy}{HTML}{E8B000}
\definecolor{fread}{HTML}{6A3D9A}
\definecolor{fwrite}{HTML}{009E73}
\definecolor{fmeas}{HTML}{0072B2}
\definecolor{bgpu}{HTML}{E6F4EA}
\definecolor{bcpu}{HTML}{E4EEF8}
\definecolor{bl2}{HTML}{FFF3B0}
\definecolor{bsm}{HTML}{EFE6F7}
\definecolor{bce}{HTML}{FFF0B8}
\definecolor{bc2c}{HTML}{FDEBDD}
\definecolor{bmem}{HTML}{D9F0EE}
\providecommand{\fsub}[1]{{\fontsize{5.8}{6.6}\selectfont #1}}
\begin{tikzpicture}[
  font=\fontsize{7}{8}\selectfont,
  >={Stealth[length=1.5mm,width=1.15mm]},
  die/.style={line width=0.6pt, fill=white, rounded corners=1.5pt},
  blk/.style={draw=blue!45!black, line width=0.45pt, fill=white, rounded corners=1pt, align=center, inner sep=1pt},
  sw/.style={draw=fmeas, line width=0.6pt, dash pattern=on 2pt off 1pt, fill=white, rounded corners=2pt,
             align=center, inner sep=1pt},
  tag/.style={draw=fmeas, line width=0.4pt, fill=fmeas!8, rounded corners=0.8pt, inner sep=0.8pt,
              font=\fontsize{5.6}{6}\selectfont, text=fmeas!80!black},
  title/.style={font=\fontsize{7}{8}\selectfont\bfseries, anchor=north west, inner sep=1.5pt},
  cp/.style={->, line width=1.15pt, color=fcopy},
  rd/.style={->, line width=0.95pt, color=fread},
  wr/.style={->, line width=0.95pt, color=fwrite},
  ms/.style={->, line width=0.75pt, color=fmeas, dash pattern=on 2.2pt off 1.2pt},
]
% ================= GPU die =================
\node[die, draw=green!45!black, minimum width=7.6cm, minimum height=2.15cm, anchor=south west] (gpu) at (0,3.05) {};
\fill[bgpu, rounded corners=1.5pt] ([shift={(0.25pt,-0.25pt)}]gpu.north west) rectangle ([shift={(-0.25pt,0.25pt)}]gpu.south east);
\node[title] at (gpu.north west) {GPU die (Blackwell): no memory of its own};
\node[blk, fill=bsm, draw=fread!80!black, minimum width=2.55cm, minimum height=0.56cm, anchor=south west] (sm) at (0.2,4.25)
     {SMs \fsub{(kernels: GPU code)}};
\node[blk, fill=bce, draw=fcopy!85!black, minimum width=2.55cm, minimum height=0.56cm, anchor=south east] (ce) at (7.4,4.25)
     {Copy engines \fsub{(cudaMemcpy)}};
\node[blk, fill=bl2, draw=black!80, line width=0.8pt, minimum width=7.2cm, minimum height=0.72cm, anchor=south west] (l2) at (0.2,3.2) {};
\node[anchor=north, inner sep=1.5pt, font=\fontsize{6.6}{7.6}\selectfont] at (l2.north) {\textbf{L2 cache} (LTS slices): every request to memory passes it; \textbf{counted here}};
% counter tags: where each flow is counted
\node[tag, anchor=south] at (1.0,3.24) {tex read miss};
\node[tag, anchor=south] at (2.25,3.24) {tex write};
\node[tag, anchor=south] at (6.12,3.24) {ce};
% ================= NVLink C2C =================
\fill[bc2c] (0,2.45) rectangle (7.6,3.05);
\draw[orange!55!black, line width=0.4pt] (0,2.45) -- (7.6,2.45) (0,3.05) -- (7.6,3.05);
\node[font=\fontsize{7}{8}\selectfont\bfseries, fill=bc2c, inner sep=0.5pt, text=orange!40!black] at (3.95,2.86) {NVLink C2C};
\node[fill=bc2c, inner sep=0.5pt, text=orange!35!black] at (3.95,2.57) {\fsub{no traffic counter exposed}};
% ================= CPU die =================
\node[die, draw=blue!55!black, minimum width=7.6cm, minimum height=2.0cm, anchor=south west] (cpu) at (0,0.45) {};
\fill[bcpu, rounded corners=1.5pt] ([shift={(0.25pt,-0.25pt)}]cpu.north west) rectangle ([shift={(-0.25pt,0.25pt)}]cpu.south east);
\node[blk, minimum width=7.2cm, minimum height=0.5cm, anchor=north west] (mc) at (0.2,2.3)
     {memory controllers and system level cache};
\node[title, anchor=south west] at (cpu.south west) {CPU die (Arm)};
\node[blk, minimum width=1.65cm, minimum height=0.5cm, anchor=south west] (cores) at (2.3,0.6) {Arm cores};
\node[blk, minimum width=1.85cm, minimum height=0.5cm, anchor=south west] (smmu) at (4.5,0.6)
     {SMMU \fsub{(translation)}};
\node[draw=fmeas, dash pattern=on 2pt off 1pt, line width=0.5pt, fill=fmeas!6, rounded corners=1.5pt, minimum width=7.6cm, minimum height=0.6cm, anchor=north west] (swband) at (0,-0.12) {};
\node[anchor=west, inner sep=1.5pt, font=\fontsize{7}{8}\selectfont\bfseries, text=fmeas!70!black] at (0.08,-0.42) {Software (ours)};
\node[blk, fill=fmeas, text=white, draw=fmeas!70!black, minimum width=4.6cm, minimum height=0.42cm, anchor=east] (rdr) at (7.4,-0.42)
     {\textbf{pravaha-reader} \fsub{a process on the Arm cores}};
% ================= memory =================
\node[blk, fill=bmem, draw=teal!70!black, minimum width=7.6cm, minimum height=0.42cm, anchor=north west] (mem) at (0,0.28)
     {\textbf{LPDDR5X} (128\,GB), shared by CPU and GPU};
\draw[teal!70!black, line width=1.6pt] (4.22,1.8) -- (4.22,0.28);
% ================= flows (vertical, through C2C) =================
% kernel reads: miss in L2, fetched from memory over C2C, delivered to the SMs
\draw[rd] (1.0,2.3) -- (1.0,3.2);
\draw[rd] (1.0,3.92) -- (1.0,4.25);
% kernel writes: from the SMs through L2 to memory over C2C
\draw[wr] (2.25,4.25) -- (2.25,3.92);
\draw[wr] (2.25,3.2) -- (2.25,2.3);
% copy path: read from memory into the copy engine, written back to memory
\draw[cp] (6.12,2.3) -- (6.12,3.2);
\draw[cp] (6.12,3.92) -- (6.12,4.25);
\draw[cp] (6.95,4.25) -- (6.95,3.92);
\draw[cp] (6.95,3.2) -- (6.95,2.3);
% counting: L2 counters sampled by CUPTI PM sampling and read by pravaha-reader
\draw[ms] (7.4,3.56) -- (7.82,3.56) -- (7.82,-0.42) -- (rdr.east);
\node[rotate=90, text=fmeas!85!black, fill=white, inner sep=0.8pt] at (7.82,2.15) {\fsub{CUPTI PM sampling, 10\,ms}};
% ================= legend =================
\begin{scope}[shift={(0.05,-1.0)}]
  \draw[cp] (0,0) -- (0.35,0);      \node[anchor=west, inner sep=1pt] at (0.37,0) {copy path};
  \draw[rd] (1.55,0) -- (1.9,0);    \node[anchor=west, inner sep=1pt] at (1.92,0) {kernel reads (misses)};
  \draw[wr] (4.3,0) -- (4.65,0);    \node[anchor=west, inner sep=1pt] at (4.67,0) {kernel writes};
  \draw[ms] (6.3,0) -- (6.65,0);    \node[anchor=west, inner sep=1pt] at (6.67,0) {counting};
\end{scope}
\end{tikzpicture}

